SDAD: Spec-Driven Agentic Development for the AI-Native SDLC

Frontier coding agents backed by large language models with context windows from hundreds of thousands to millions of tokens are restructuring the Software Development Life Cycle (SDLC). Rich context handling and multi-step reasoning now allow substantial Functional Requirement Documents (FRDs) and repository context to be ingested in a single workflow, making specification quality the execution fuel for autonomous delivery. This report formalises Spec-Driven Agentic Development (SDAD) as a synthesis of disciplined up-front formalisation and high-velocity implementation: intent capture, machine-readable specification, agentic synthesis, and independent multi-agent verification under human sign-off. We revisit the historical pendulum between Waterfall and Agile, introduce AI-code as a fourth production paradigm, and compare Human-Agile (circa 2020) with Agentic-SDAD (circa 2026) across artefacts, cadence, accountability, and security posture. Beyond process description, we extend the model to team role metamorphosis (engineer, QA, platform, and product functions), quantitative governance (Ambiguity Tax, Spec Fidelity, SER, and TCI_agentic with repair multiplier phi), and pragmatic adoption via hybrid estimation and a staged migration blueprint. Industrial and research evidence on AI-augmented testing and verification is integrated to motivate separation between synthesis and release authority. Overall, the paper argues that agentic speed does not eliminate engineering discipline; it relocates discipline upstream into specification precision, explicit gates, and auditable provenance.

==> artefacts/SDAD-cycle-V.tex <==
% SDAD-V model diagram — includable fragment (no preamble).
% Colours stageBlue … flowGray are defined in the main document preamble.
% TikZ libraries required: arrows.meta, positioning, calc  (loaded by main file).
\begin{tikzpicture}[
  stage/.style={
    rectangle,
    rounded corners=2pt,
    minimum width=3.05cm,
    minimum height=1.35cm,
    align=center,
    draw=black!60,
    very thick,
    font=\sffamily\small\bfseries,
    text=black!90,
    fill=white
  },
  fwd/.style={-{Latex[length=3mm,width=2mm]}, thick, draw=flowGray},
  fb/.style={-{Latex[length=2.6mm,width=1.8mm]}, semithick, draw=flowGray!80, dashed},
  fwdlabel/.style={font=\sffamily\scriptsize, text=black!85, align=center, fill=white, inner sep=1pt},
  fblabel/.style={font=\sffamily\scriptsize, text=black!75, align=center, fill=white, inner sep=1pt}
]

% V-shape stage placement
\node[stage, fill=stageBlue!14]  (intent)    at (-6.2,  4.2) {Stakeholder\\Intent};
\node[stage, fill=stageTeal!14]  (architect) at (-3.3,  1.7) {Spec\\Architect};
\node[stage, fill=stageGreen!14] (formal)    at (-1.4, -1.2) {Formal\\Specification};
\node[stage, fill=stageAmber!16] (gate)      at ( 1.4, -1.2) {Spec Fidelity\\Gate};
\node[stage, fill=stagePlum!14]  (impl)      at ( 3.3,  1.7) {Agentic\\Implementation};
\node[stage, fill=stageRed!14]   (verify)    at ( 6.2,  4.2) {Agentic\\Verification};

% Visual guide for the V silhouette
\draw[densely dashed, draw=black!20] (-6.9,4.9) -- (-1.3,-2.0) -- (1.3,-2.0) -- (6.9,4.9);

% Forward flow along the SDAD-V path
% \draw[fwd] (intent) -- (architect)
  % node[midway, above=1pt, fwdlabel] {Elicit goals, constraints,\\and success criteria};

\draw[fwd] (architect) -- (formal)
  node[midway, left=4pt, fwdlabel] {Translate intent into\\formal artefacts};

\draw[fwd] (formal) -- (gate);
\node[fwdlabel] at ($(formal.south)+(-1.25,-1.05)$) {Assess completeness,\\consistency, and traceability};

\draw[fwd] (gate) -- (impl)
  node[midway, right=4pt, fwdlabel] {Decision: proceed, refine,\\or request clarification};

\draw[fwd] (impl) -- (verify)
  node[midway, above=1pt, xshift=-0.35cm, fwdlabel] {Generate code, tests,\\and deployment artefacts};

% Local feedback loops at each transition
\draw[fb] (architect.165) to[out=155, in=-20,  looseness=1.1] (intent.-5);
\draw[fb] (formal.145)    to[out=145, in=-35,  looseness=1.1] (architect.-25);
\draw[fb] (gate.215)      to[out=205, in=-145, looseness=1.0] (formal.-35);
\draw[fb] (impl.215)      to[out=205, in=35,   looseness=1.1] (gate.25);
\draw[fb] (verify.195)    to[out=185, in=20,   looseness=1.1] (impl.15);

% Feedback labels
\node[fblabel] at (-6.35, 3.35) {Clarify intent};
\node[fblabel] at (-2.5,  0.1)  {Refine structure};
\node[fblabel] at ( 2.0, -2.7)  {Repair fidelity gaps};
\node[fblabel] at ( 2.5,  0.1)  {Adjust implementation plan};
% \node[fblabel] at ( 4.6,  3.7)  {Fix defects and regressions};

% System-level loop from verification back to intent
\draw[fb] (verify.115) to[out=115, in=65, looseness=1.25] (intent.65);
\node[fblabel] at (0,6.2) {Evidence and lessons inform next intent};

\end{tikzpicture}


==> artefacts/sdad_migration_blueprint.tikz <==
% SDAD Migration Blueprint (Waterfall/Scrum -> SDAD)
% Colours and TikZ libraries are loaded in SDAD-Framework.tex
\begin{tikzpicture}[
  font=\scriptsize,
  >=Stealth,
  flow/.style={-{Stealth[length=6pt,width=5pt]}, very thick, darkblue},
  back/.style={-{Stealth[length=5pt,width=4pt]}, thick, dashed, medgray},
  panel/.style={draw=darkblue, thick, rounded corners=4pt, fill=lightgray!25, inner sep=7pt},
  phase/.style={draw=darkblue, thick, rounded corners=3pt, fill=darkblue!8, text width=3.45cm, minimum height=1.08cm, align=center, inner sep=3.5pt},
  gate/.style={diamond, aspect=1.7, draw=accentgreen!65!black, fill=accentgreen!14, thick, align=center, inner sep=0.9pt, text width=1.45cm},
  role/.style={draw=darkblue!60!black, thick, rounded corners=2pt, fill=white, text width=3.05cm, minimum height=0.78cm, align=center, inner sep=2.5pt},
  art/.style={draw=accentred!70!black, thick, rounded corners=2pt, fill=accentred!9, text width=2.75cm, minimum height=0.7cm, align=center, inner sep=2.5pt}
]

% -------------------------------------------------------------------
% Panel A: Current operating model
% -------------------------------------------------------------------
\node[panel, minimum width=5.1cm, minimum height=9.55cm, anchor=north west] (A) at (0,0) {};
\node[anchor=north, font=\footnotesize\bfseries, text=darkblue] at ($(A.north)+(0,-0.2)$)
  {(A) Current operating model};

\node[phase, text width=3.95cm] (wflow) at ($(A.north)+(0,-1.45)$)
  {Waterfall path\\phase hand-offs};
\node[phase, text width=3.95cm] (sflow) at ($(wflow.south)+(0,-1.2)$)
  {Scrum path\\sprint cadence};

\node[role, text width=3.8cm, fill=darkblue!4] (artin) at ($(sflow.south)+(0,-1.45)$)
  {Input signals:\\artefacts, team design, release rhythm};

\node[gate, text width=2.6cm, fill=accentgreen!12] (ready) at ($(artin.south)+(0,-1.65)$)
  {Readiness\\score};

\node[align=center, text width=4.2cm, medgray, font=\fontsize{7.4}{8.6}\selectfont]
  at ($(ready.south)+(0,-0.8)$)
  {Goal: baseline present state before migration};

\draw[flow] (wflow.south) -- (sflow.north);
\draw[flow] (sflow.south) -- (artin.north);
\draw[flow] (artin.south) -- (ready.north);

% -------------------------------------------------------------------
% Panel B: Migration phases with gates
% -------------------------------------------------------------------
\node[panel, minimum width=9.7cm, minimum height=9.55cm, anchor=north west] (B) at (5.7,0) {};
\node[anchor=north, font=\footnotesize\bfseries, text=darkblue] at ($(B.north)+(0,-0.2)$)
  {(B) Four-phase migration with explicit gates};

% Phase row: tightened spacing so all four phases remain inside Panel B.
\node[phase, text width=1.8cm] (p0) at ($(B.north west)+(1.45,-1.8)$) {Phase 0\\Assessment};
\node[phase, text width=1.8cm] (p1) at ($(p0.east)+(1.15,0)$) {Phase 1\\Pilot};
\node[phase, text width=1.8cm] (p2) at ($(p1.east)+(1.15,0)$) {Phase 2\\Hybrid};
\node[phase, text width=1.8cm] (p3) at ($(p2.east)+(1.15,0)$) {Phase 3\\SDAD-first};

% Gate row: staggered to avoid overlap after full-width figure scaling.
% \node[gate] (g01) at ($(B.north west)+(2.35,-4.15)$) {Spec clarity\\threshold};
% \node[gate] (g12) at ($(B.north west)+(4.35,-3.85)$) {Verification\\pass rate};
% \node[gate] (g23) at ($(B.north west)+(6.30,-4.15)$) {Repair multiplier\\within band};
% \node[gate] (g3)  at ($(B.north west)+(8.10,-3.85)$) {Security\\gate pass};

% Main forward flow
\draw[flow] (p0.east) -- (p1.west);
\draw[flow] (p1.east) -- (p2.west);
\draw[flow] (p2.east) -- (p3.west);

% Vertical checks
% \draw[flow] (p0.south) -- (g01.north);
% \draw[flow] (p1.south) -- (g12.north);
% \draw[flow] (p2.south) -- (g23.north);
% \draw[flow] (p3.south) -- (g3.north);

% Progress after gate pass
% \draw[flow] (g01.east) -- ++(0.7,0) |- (p1.south);
% \draw[flow] (g12.east) -- ++(0.7,0) |- (p2.south);
% \draw[flow] (g23.east) -- ++(0.7,0) |- (p3.south);

% Feedback loops on gate fail
% \draw[back] (g12.west) -- ++(-0.9,0) |- (p0.south);
% \draw[back] (g23.west) -- ++(-0.9,0) |- (p1.south);
% \draw[back] (g3.west)  -- ++(-1.0,0) |- (p2.south);

\node[align=left, text width=8.7cm, medgray, font=\fontsize{7.2}{8.5}\selectfont, anchor=north west]
  at ($(B.south west)+(0.35,1.55)$)
  {Migration principle: progress is gated, measurable, and reversible.\\
   Dashed lines show controlled fallback when a gate fails.};

% -------------------------------------------------------------------
% Panel C: Target SDAD operating model
% -------------------------------------------------------------------
\node[panel, minimum width=7.1cm, minimum height=9.55cm, anchor=north west] (C) at (16.0,0) {};
\node[anchor=north, font=\footnotesize\bfseries, text=darkblue] at ($(C.north)+(0,-0.2)$)
  {(C) Target SDAD operating model};

% Role swimlanes (top to bottom)
\node[role, text width=5.95cm, fill=darkblue!7] (r1) at ($(C.north)+(0,-1.45)$) {Spec Architect};
\node[role, text width=5.95cm, fill=darkblue!4] (r2) at ($(r1.south)+(0,-0.72)$) {Domain Owner};
\node[role, text width=5.95cm, fill=darkblue!4] (r3) at ($(r2.south)+(0,-0.72)$) {Verification Owner};
\node[role, text width=5.95cm, fill=darkblue!4] (r4) at ($(r3.south)+(0,-0.72)$) {Platform and Tooling};

% Artefact flow: use two-line labels and tighter spacing so all boxes sit inside Panel C.
\node[art, text width=1.65cm] (a1) at ($(r4.south)+(-1.55,-1.05)$) {Intent\\doc};
\node[art, text width=1.65cm] (a2) at ($(a1.east)+(0.95,0)$) {Formal\\spec};
\node[art, text width=1.65cm] (a3) at ($(a2.east)+(0.95,0)$) {Synthesis\\output};
\node[art, text width=1.65cm] (a4) at ($(a3.south)+(0,-1.15)$) {Verification\\report};
\node[art, text width=1.65cm] (a5) at ($(a2.south)+(0,-1.15)$) {Provenance\\log};

\draw[flow] (a1.east) -- (a2.west);
\draw[flow] (a2.east) -- (a3.west);
\draw[flow] (a3.south) -- (a4.north);
\draw[flow] (a4.west) -- (a5.east);
\draw[flow] (a5.west) -- ++(-1.05,0) |- (a2.south);

\node[align=center, text width=6.2cm, medgray, font=\fontsize{7.2}{8.4}\selectfont]
  at ($(C.south)+(0,1.02)$)
  {Single source of truth plus independent verification and audit trail};

% -------------------------------------------------------------------
% Cross-panel connectors
% -------------------------------------------------------------------
\draw[flow] (ready.east) -- ++(0.8,0) |- (p0.west);
\draw[flow] (p3.east) -- ++(1.0,0) |- (r1.west);

\end{tikzpicture}


==> artefacts/waterfall_diagram.tex <==
% Royce-style seven-phase Waterfall (royce1970 diagram structure):
% side-by-side traditional cascade versus the same cascade with representative
% frontier-model assistance inside each terrace. Intended for \input{} from SDAD-Framework.tex
% after darkblue/accentgreen and TikZ libs are loaded in the preamble.
%
% Layout: traditional column (~x = -6.32), deliberately wide gap for the dashed
% feedback loop label, AI phases centered at ~2.52 cm with Assist hints to the east.
% Spacing yields a bbox approximately symmetric around x = 0 for balanced scaling.

\begin{tikzpicture}[
  font=\scriptsize,
  tradbox/.style={
    rectangle,
    rounded corners=3pt,
    draw=darkblue,
    thick,
    fill=darkblue!8,
    align=center,
    inner sep=3.5pt,
    text width=4.35cm,
    minimum height=7.5mm,
  },
  aiphase/.style={
    rectangle,
    rounded corners=3pt,
    draw=darkblue!58!accentgreen,
    thick,
    fill=white,
    align=center,
    inner sep=3.5pt,
    text width=3.08cm,
    minimum height=7.5mm,
  },
  aihint/.style={
    rectangle,
    rounded corners=2pt,
    draw=accentgreen!75!black,
    fill=accentgreen!14,
    align=left,
    inner sep=2.8pt,
    font=\fontsize{7.05}{8.4}\selectfont,
    text width=4.45cm,
    minimum height=14mm,
  },
  coltitle/.style={
    font=\footnotesize\bfseries,
    anchor=south,
    text=darkblue,
    inner sep=0pt,
    align=center,
  },
  flow/.style={
    darkblue,
    very thick,
    -{Stealth[length=6pt,width=5pt]},
  },
  lite/.style={
    medgray,
    thick,
    densely dashed,
    -{Stealth[length=5pt,width=4pt]},
  },
]

  %% Headings centred over each half (column x tuned for symmetric overall bbox).
  \node[coltitle, text width=4.65cm] (hdL)
    at (-6.32, -0.15) {(a)~Traditional cascade};
  \node[coltitle, text width=8.65cm] (hdR)
    at (5.18, -0.15) {(b)~AI-accelerated (same sequence)};

  %% --- Traditional column ---------------------------------------------
  \node[tradbox, anchor=north] (t1) at ($(hdL.south)+(0,-11mm)$)
    {\textbf{System requirements}};
  \node[tradbox, below=8.5mm of t1] (t2) {\textbf{Software requirements}};
  \node[tradbox, below=8.5mm of t2] (t3) {\textbf{Analysis}};
  \node[tradbox, below=8.5mm of t3] (t4) {\textbf{Program design}};
  \node[tradbox, below=8.5mm of t4] (t5) {\textbf{Coding}};
  \node[tradbox, below=8.5mm of t5] (t6) {\textbf{Testing}};
  \node[tradbox, below=8.5mm of t6] (t7) {\textbf{Operations}};

  \foreach \Fa/\Fb in {t1/t2,t2/t3,t3/t4,t4/t5,t5/t6,t6/t7}
    {\draw[flow] (\Fa.south) -- (\Fb.north);}

  %% --- AI-accelerated column (phase boxes aligned around x ≈ 2.52 cm) -----
  \node[aiphase, anchor=north] (a1) at ($(hdR.south -| 2.52, 0)+(0,-11mm)$)
    {\textbf{System requirements}};
  \node[aiphase, below=8.5mm of a1] (a2) {\textbf{Software requirements}};
  \node[aiphase, below=8.5mm of a2] (a3) {\textbf{Analysis}};
  \node[aiphase, below=8.5mm of a3] (a4) {\textbf{Program design}};
  \node[aiphase, below=8.5mm of a4] (a5) {\textbf{Coding}};
  \node[aiphase, below=8.5mm of a5] (a6) {\textbf{Testing}};
  \node[aiphase, below=8.5mm of a6] (a7) {\textbf{Operations}};

  \foreach \Fa/\Fb in {a1/a2,a2/a3,a3/a4,a4/a5,a5/a6,a6/a7}
    {\draw[flow] (\Fa.south) -- (\Fb.north);}

  \node[aihint, anchor=mid west]
    at ($(a1.east)+(0.14,0)$) {%
      \textit{Assist:} summarise sources; glossary; stakeholder Q\,\&\,A transcripts.%
    };
  \node[aihint, anchor=mid west]
    at ($(a2.east)+(0.14,0)$) {%
      \textit{Assist:} draft SRS clauses; ambiguity or conflict reports; checklist vs.\ exit criteria.%
    };
  \node[aihint, anchor=mid west]
    at ($(a3.east)+(0.14,0)$) {%
      \textit{Assist:} trade-off options; feasibility notes; trace sketches to SRS ids.%
    };
  \node[aihint, anchor=mid west]
    at ($(a4.east)+(0.14,0)$) {%
      \textit{Assist:} architectures, diagrams, APIs; rationales mined from SRS.%
    };
  \node[aihint, anchor=mid west]
    at ($(a5.east)+(0.14,0)$) {%
      \textit{Assist:} code synthesis/refactor; policy lint; scaffolding and reviews.%
    };
  \node[aihint, anchor=mid west]
    at ($(a6.east)+(0.14,0)$) {%
      \textit{Assist:} test cases \& data; regression packs; artefact-aligned oracles.%
    };
  \node[aihint, anchor=mid west] (h7)
    at ($(a7.east)+(0.14,0)$) {%
      \textit{Assist:} runbooks \& cutover drafts; incident digests from logs \& tickets.%
    };

  %% Late feedback stays in left half of the gutter; curve bulges west of the Assist column.
  % \draw[lite]
  %   ($(t6.north east)!0.42!(t6.south east)$)
  %   ..
  %   controls +(-3.1, 1.78) and +(-3.05, -0.52)
  %   .. ($(t4.north east)!0.42!(t4.south east)$);

  \path let
    \p1 = (t7.south),
    \p2 = (h7.south),
    \n{m}={min(\y1,\y2)}
  in coordinate (figBottom) at (0,\n{m});

  \node[
    rectangle,
    draw=medgray,
    densely dashed,
    rounded corners=2pt,
    inner sep=5pt,
    font=\fontsize{8pt}{9}\selectfont,
    align=left,
    anchor=north,
    text width=15.05cm,
  ]
    at ($(figBottom)+(0,-1.06)$)
    {\textbf{Key contrast:}\ both panels preserve \emph{one-way} sequencing between terraces
      (Royce's formulation); frontier agents shorten \emph{elapsed time inside each terrace}
      through faster drafting, review, and conformance checks---while phase interfaces and
      sign-off gates remain explicit.};

\end{tikzpicture}

